The Sloan Digital Sky Survey Quasar Lens Search. V. Final Catalog from the Seventh Data Release

We present the final statistical sample of lensed quasars from the Sloan Digital Sky Survey (SDSS) Quasar Lens Search (SQLS). The well-defined statistical lens sample consists of 26 lensed quasars brighter than i=19.1 and in the redshift range of 0.6<z<2.2 selected from 50,836 spectroscopically confirmed quasars in the SDSS Data Release 7 (DR7), where we restrict the image separation range to 1"<\theta<20" and the i-band magnitude differences in two image lenses to be smaller than 1.25 mag. The SDSS DR7 quasar catalog also contains 36 additional lenses identified with various techniques. In addition to these lensed quasars, we have identified 81 pairs of quasars from follow-up spectroscopy, 26 of which are physically associated binary quasars. The statistical lens sample covers a wide range of image separations, redshifts, and magnitudes, and therefore is suitable for systematic studies of cosmological parameters and surveys of the structure and evolution of galaxies and quasars.

==> (inline-0) <==
\begin{deluxetable}{lcc}
\tabletypesize{\footnotesize}
\tablecaption{Source Quasars\label{tab:source}}
\tablewidth{0pt}
\tablehead{ 
\colhead{Name} &
\colhead{Redshift}    &
\colhead{$i$} 
}
\startdata
SDSSJ000009.26+151754.5   & 1.1985 & 19.057 \\
SDSSJ000009.42$-$102751.9 & 1.8449 & 18.698 \\
SDSSJ000013.14+141034.6   & 0.9582 & 19.028 \\
SDSSJ000017.38$-$085123.7 & 1.2491 & 18.204 \\
SDSSJ000024.02+152005.4   & 0.9889 & 18.969 \\
\enddata

\tablecomments{The redshift and $i$-band magnitude
(Galactic extinction corrected) distributions of the source
quasars are presented in their entirety in the electronic edition
of the {\it Astronomical Journal}. The first five rows are 
shown here for guidance regarding its form and content.
See also the SQLS webpage 
({\tt http://www-utap.phys.s.u-tokyo.ac.jp/\~{}sdss/sqls/}) for the
list of the 50,836 quasars.
}
 
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lr}
\tabletypesize{\footnotesize}
\tablecaption{Number of Candidates at Each Stage of the Selection 
Process\label{tab:process}}
\tablewidth{0pt}
\tablehead{ 
\colhead{Candidate Selection Process} & 
\colhead{Number} 
}
\startdata
\\
SDSS DR7 spectroscopically confirmed quasars                                                    & 105,783   \\
Quasars in the special plates                                                                   & $-$9,742  \\
Quasars {\it not} passing the criteria ($0.6<z<2.2$, $i<19.1$, and {\tt PSF\_WIDTH}$<1\farcs8$) & $-$45,205 \\ 
\\
Source quasars to complete the final statistical lens sample                                    & 50,836\tablenotemark{a} \\
\\
\hline
\\
Initial morphologically selected candidates (using {\tt star\_L} in $ugri$)  & 1,535    \\  
Rejected by GALFIT fitting                                                   & $-$1,338 \\
Rejected by visual inspection                                                & $-$10    \\
\\ 
Final morphologically selected  candidates                                   & 187 \\
\\
Studied in Paper II and Paper IV                                             & $-$133 \\
Morphologically selected candidates studied in this paper                    & 54 \\
\\
\hline
\\
Initial color selected candidates                                            & 527    \\  
Rejected by FIRST image check                                                & $-$33  \\
Rejected by visual inspection                                                & $-$18  \\
Rejected by searching for possible lens objects                              & $-$136 \\
\\
Final color selected candidates                                              & 340 \\
\\
Studied in Paper II and Paper IV                                             & $-$216 \\
Color selected candidates studied in this paper                              & 124 \\
\\
\hline
\\
Final total (morphological+color) candidates for follow-up                   & 520\tablenotemark{b}  \\
\\
Studied in Paper II and Paper IV                                             & $-$344\tablenotemark{b} \\
Final total candidates studied in this paper                                 & 176\tablenotemark{b}\\
\enddata

\tablenotetext{a}{Among the 50,836 quasars, 35,623 quasars were checked in 
Paper IV. The number of source quasars in Paper IV is 36,287, but 655
DR5 quasars are included in the special plates, or do not meet the
criteria to make our source quasar sample in the DR7 quasar catalog.}

\tablenotetext{b}{Seven candidates are selected by both the morphological 
and color selection algorithms, five of which were already studied in
Paper II and Paper IV. The remaining two candidates selected by both
the algorithms are listed in Table~\ref{tab:can_mor}.}
 
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lccccllll}
\tabletypesize{\footnotesize}
\rotate
\tablecaption{DR7 Morphologically Selected Candidates\label{tab:can_mor}}
\tablewidth{0pt}
\tablehead{ 
\colhead{Object} & 
\colhead{Redshift\tablenotemark{a}} &
\colhead{$i$\tablenotemark{b}} & 
\colhead{$\theta_{\rm SDSS}$\tablenotemark{c}} & 
\colhead{$|{\Delta} i|$\tablenotemark{c}} & 
\colhead{Image\tablenotemark{d}} & 
\colhead{Spec\tablenotemark{d}} & 
\colhead{Comment} & 
\colhead{Ref.} 
}

\startdata
SDSS~J074248.40+270412.2 & 0.626 & 19.05 & 0.78 & 1.74 & Te(I)                           & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J081405.56+582840.9 & 1.429 & 18.24 & 0.50 & 0.94 & Te(I)                           & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J090404.15+151254.5 & 1.825 & 17.50 & 1.04 & 1.64 & Te(V,R,I),Op(I)                 & FO            & SDSS lens                           & 1 \\
SDSS~J090645.62+122512.8 & 0.602 & 19.09 & 0.63 & 0.99 & Te(I)                           & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J092718.37+211357.4 & 1.845 & 17.24 & 2.36 & 0.21 & Te(I)                           & \nodata\phn   & no lensing object                   & \nodata\phn \\
SDSS~J093139.97+402548.4 & 1.028 & 18.35 & 0.43 & 0.21 & SP(i)                           & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J093527.90+232525.0 & 2.014 & 19.04 & 1.78 & 1.98 & Te(I)                           & \nodata\phn   & QSO+galaxy                          & \nodata\phn \\
SDSS~J095036.63+261706.1 & 1.264 & 18.60 & 0.44 & 0.96 & Te(I)                           & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J095122.57+263513.9 & 1.246 & 17.23 & 1.08 & 1.10 & \nodata\phn                     & \nodata\phn   & known lens (FBQ0951+2635)           & 2 \\
SDSS~J095228.95+191014.8 & 0.884 & 18.70 & 0.52 & 1.80 & Te(I)                           & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J095511.67+194112.2 & 1.362 & 17.87 & 0.97 & 0.05 & Te(I)                           & \nodata\phn   & no lensing object                   & \nodata\phn \\
SDSS~J095636.42+690028.3 & 1.975 & 17.60 & 0.77 & 0.81 & Te(I)                           & \nodata\phn   & no lensing object                   & \nodata\phn \\
SDSS~J101232.69+224004.7 & 1.843 & 17.52 & 0.43 & 1.05 & Te(I)                           & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J105247.46+282310.2 & 0.796 & 18.41 & 0.42 & 0.29 & Te(I)                           & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J105440.83+273306.4 & 1.451 & 16.80 & 1.20 & 1.80 & Te(V,R,I)                       & FO            & SDSS lens                           & 1 \\
SDSS~J111107.19+180201.5 & 0.754 & 18.37 & 0.45 & 1.38 & Te(I)                           & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J112135.13+302254.5 & 0.639 & 18.93 & 0.76 & 1.92 & Te(I)                           & \nodata\phn   & QSO+galaxy                          & \nodata\phn \\
SDSS~J112137.34+222823.7 & 0.608 & 18.58 & 0.40 & 0.12 & Te(I)                           & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J112235.03+232634.9 & 1.249 & 19.03 & 0.70 & 0.22 & Te(I)                           & FO            & separation 0.7 arcsec               & \nodata\phn \\
SDSS~J112648.19+204512.7 & 1.118 & 18.89 & 0.42 & 1.92 & Te(I)                           & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J112818.49+240217.4 & 1.607 & 17.88 & 0.77 & 0.66 & Te(V,I)                         & GM            & SDSS lens                           & 3 \\
SDSS~J113217.68+182740.7 & 0.852 & 19.00 & 0.41 & 1.17 & Te(I)                           & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J113454.49+300526.3 & 0.613 & 18.18 & 0.51 & 2.05 & Te(I)                           & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J114019.74+205853.4 & 1.789 & 17.85 & 3.21 & 1.05 & Te(V,I)                         & \nodata\phn   & no lensing object                   & \nodata\phn \\
SDSS~J120929.39+213323.9 & 1.104 & 18.40 & 0.40 & 1.13 & Te(I)                           & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J121333.78+233521.1 & 2.105 & 17.36 & 0.46 & 0.91 & Te(I)                           & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J121724.18+214914.4 & 0.669 & 18.22 & 0.57 & 0.46 & Te(I)                           & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J122249.86+334750.4 & 0.945 & 17.24 & 0.49 & 1.86 & Te(I)                           & \nodata\phn   & QSO+galaxy                          & \nodata\phn \\
SDSS~J122839.19+035749.2 & 0.607 & 18.31 & 0.49 & 0.64 & Te(I)                           & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J124257.32+254303.0 & 0.826 & 18.71 & 2.77 & 1.30 & Te(I)                           & FO            & QSO pair (z=0.827,0.824)            & \nodata\phn \\
SDSS~J125107.57+293540.5 & 0.802 & 18.86 & 1.23 & 1.02 & 8k(V,I),Op(B,R,I)               & \nodata\phn   & SDSS lens                           & 4 \\
SDSS~J130451.52+161138.2 & 0.709 & 19.07 & 0.48 & 1.80 & Te(I)                           & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J132559.51+144110.3 & 1.102 & 18.71 & 0.62 & 0.64 & Te(I)                           & \nodata\phn   & no lensing object                   & \nodata\phn \\
SDSS~J132752.04+103627.2 & 1.895 & 18.68 & 0.54 & 1.30 & Te(I)                           & \nodata\phn   & no lensing object                   & \nodata\phn \\
SDSS~J133018.64+181032.1 & 1.393 & 18.35 & 1.11 & 0.77 & Te(V,I),NF(H),PA(H,Ks)          & \nodata\phn   & SDSS lens                           & 5 \\
SDSS~J133243.66+343300.5 & 1.925 & 19.08 & 1.16 & 0.16 & Te(I)                           & \nodata\phn   & no lensing object                   & \nodata\phn \\
SDSS~J140515.42+095931.3 & 1.810 & 19.05 & 1.84 & 0.64 & 8k(V,I),Te(R)                   & DO            & SDSS lens                           & 3,6 \\
SDSS~J140901.87+294633.6 & 1.583 & 18.54 & 0.95 & 1.23 & Te(V,I)                         & \nodata\phn   & no lensing object                   & \nodata\phn \\
SDSS~J141737.89+293510.0 & 0.835 & 18.55 & 0.63 & 0.02 & Te(I)                           & \nodata\phn   & no lensing object                   & \nodata\phn \\
SDSS~J142341.94+204001.5 & 0.842 & 18.97 & 1.06 & 1.30 & FO(I)                           & FO            & QSO pair (z=0.842,0.842)            & \nodata\phn \\
SDSS~J143451.86+155624.7 & 1.758 & 18.38 & 0.42 & 0.57 & Te(I)                           & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J144208.76+260903.7 & 1.418 & 18.31 & 1.72 & 0.79 & \nodata\phn                     & FO            & QSO+star                            & \nodata\phn \\
SDSS~J144738.24+230034.1 & 1.604 & 18.40 & 1.26 & 1.20 & Te(V,I)                         & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J145501.91+144734.8 & 1.424 & 18.22 & 1.72 & 0.70 & WF(g,i),Te(V,R,I)               & FO            & SDSS lens                           & 1 \\
SDSS~J145816.37+222624.5 & 0.979 & 18.23 & 0.60 & 2.21 & Te(I)                           & \nodata\phn   & single QSO                          & \nodata\phn \\
SDSS~J150248.48+133631.7 & 2.063 & 18.88 & 1.25 & 0.21 & Te(I)                           & \nodata\phn   & QSO+galaxy                          & \nodata\phn \\
SDSS~J151538.59+151135.8 & 2.054 & 18.05 & 2.03 & 0.26 & Te(V,R,I),SC(i),SP(z),IR(K)     & WF,DO         & SDSS lens                           & 3 \\
SDSS~J152024.49+211155.3 & 1.505 & 18.40 & 1.24 & 0.91 & Te(V,R,I)                       & GM            & QSO+star                            & \nodata\phn \\
SDSS~J153417.62+253847.0 & 0.645 & 18.84 & 0.84 & 0.09 & Te(V,R,I)                       & GM            & QSO+star                            & \nodata\phn \\
SDSS~J154817.88+044101.4 & 1.035 & 18.57 & 1.22 & 0.77 & \nodata\phn                     & FO            & QSO+star                            & \nodata\phn \\
SDSS~J155259.18+230104.9 & 1.357 & 17.71 & 0.83 & 0.03 & Te(V,I)                         & \nodata\phn   & no lensing object                   & \nodata\phn \\
SDSS~J161320.01+170839.2 & 1.549 & 18.67 & 0.78 & 0.51 & Te(I)                           & \nodata\phn   & no lensing object                   & \nodata\phn \\
SDSS~J161512.49+182354.0 & 1.026 & 18.96 & 2.20 & 2.13 & Te(I)                           & \nodata\phn   & QSO+galaxy                          & \nodata\phn \\
SDSS~J161848.15+171459.4 & 1.247 & 19.04 & 1.15 & 1.42 & Te(I)                           & \nodata\phn   & no lensing object                   & \nodata\phn \\
\enddata
\tablenotetext{a}{Redshifts from the SDSS DR7 quasar catalog.} 
\tablenotetext{b}{$i$-band PSF magnitudes with Galactic extinction
   corrections from the SDSS DR7 quasar catalog.}  
\tablenotetext{c}{Image separations ($\theta_{\rm SDSS}$) in units of
   arcsec and absolute $i$-band magnitude differences ($|{\Delta} i|$)
   between the expected two components, derived from fitting the SDSS
   $i$-band image of each candidate with two PSFs using GALFIT.} 
\tablenotetext{d}{Instruments (and filters) used for the follow-up
  observations.  
   Te: Tek2k CCD at UH88, Op: Optic CCD at UH88, 8k: UH8k at UH88, WF: WFGS2 at UH88,
   FO: FOCAS at Subaru, , SC: Suprime-Cam at Subaru, IR: IRCS at Subaru,
   SP: SPIcam at ARC 3.5m, NF: NICFPS at ARC 3.5m, 
   GM: GMOS at Gemini North,
   PA: PANIC at WB 6.5m,
   DO: DOLORES at TNG 3.6m.
   }
\tablerefs{(1) \citealt{kayo10}; 
           (2) \citealt{schechter98};
           (3) N. Inada, et al., in preparation;
           (4) \citealt{kayo07};
           (5) \citealt{oguri08d};
           (6) \citealt{jackson12}.
           }
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lcccllll}
\tabletypesize{\footnotesize}
\rotate
\tablecaption{DR7 Color Selected Candidates\label{tab:can_col}}
\tablewidth{0pt}
\tablehead{ 
\colhead{Object} & 
\colhead{Redshift\tablenotemark{a}} &
\colhead{$i$\tablenotemark{b}} & 
\colhead{$\theta_{\rm SDSS}$\tablenotemark{c}} & 
\colhead{Image\tablenotemark{d}} & 
\colhead{Spec\tablenotemark{d}} & 
\colhead{Comment} & 
\colhead{Ref.} 
}

\startdata
SDSS~J080713.57+155844.5 & 2.159       & 18.97 &       &                   &               &                          &  \\
SDSS~J080713.05+155838.5 & \nodata\phn & 19.70 &  9.72 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J080753.56+131505.7 & 1.131       & 18.27 &       &                   &               &                          &  \\
SDSS~J080753.74+131505.5 & \nodata\phn & 19.53 &  2.47 & Te(I)             & \nodata\phn   & QSO+galaxy               & \nodata\phn \\ \hline
SDSS~J081753.35+125821.5 & 1.975       & 18.77 &       &                   &               &                          &  \\
SDSS~J081754.04+125836.0 & 1.700       & 19.49 & 17.57 & \nodata\phn       & DA            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J082234.33+170935.9 & 1.780       & 18.39 &       &                   &               &                          &  \\
SDSS~J082234.38+170955.0 & 1.798       & 19.65 & 19.02 & \nodata\phn       & DA            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J082911.62+114008.7 & 1.476       & 18.99 &       &                   &               &                          &  \\
SDSS~J082910.61+114012.1 & 0.802       & 18.52 & 15.23 & \nodata\phn       & DA            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J083805.87+145152.2 & 0.981       & 19.04 &       &                   &               &                          &  \\
SDSS~J083805.69+145152.7 & \nodata\phn & 20.26 &  2.64 & Te(V,I)           & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J084629.79+161729.4 & 1.858       & 18.99 &       &                   &               &                          &  \\
SDSS~J084629.63+161727.1 & \nodata\phn & 19.94 &  3.26 & Te(V,I)           & \nodata\phn   & QSO+galaxy               & \nodata\phn \\ \hline
SDSS~J084836.45+571917.0 & 1.958       & 18.96 &       &                   &               &                          &  \\
SDSS~J084836.78+571917.2 & \nodata\phn & 20.18 &  2.72 & Te(I)             & \nodata\phn   & QSO+galaxy               & \nodata\phn \\ \hline
SDSS~J085139.53+155300.3 & 1.590       & 18.69 &       &                   &               &                          &  \\
SDSS~J085139.69+155301.1 & \nodata\phn & 19.61 &  2.36 & Te(I)             & \nodata\phn   & QSO+galaxy               & \nodata\phn \\ \hline
SDSS~J090327.11+194842.2 & 0.743       & 18.89 &       &                   &               &                          &  \\
SDSS~J090326.75+194844.2 & \nodata\phn & 19.58 &  5.53 & \nodata\phn       & DA            & QSO+star                 & \nodata\phn \\ \hline
SDSS~J090437.50+113427.7 & 0.918       & 19.00 &       &                   &               &                          &  \\
SDSS~J090437.41+113426.2 & \nodata\phn & 18.74 &  2.06 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J091146.01+235112.6 & 1.463       & 18.82 &       &                   &               &                          &  \\
SDSS~J091146.17+235114.2 & \nodata\phn & 19.54 &  2.61 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J091655.54+193437.8 & 1.666       & 18.98 &       &                   &               &                          &  \\
SDSS~J091656.42+193429.3 & \nodata\phn & 19.96 & 15.00 & Te(I)             & WF            & QSO+unknown(not QSO)     & \nodata\phn \\ \hline
SDSS~J091808.86+243550.0 & 1.218       & 18.52 &       &                   &               &                          &  \\
SDSS~J091809.07+243604.0 & 1.223       & 19.60 & 14.22 & Te(I)             & DA,DO         & QSO pair                 & \nodata\phn \\ \hline
SDSS~J093230.57+161008.5 & 1.918       & 18.86 &       &                   &               &                          &  \\
SDSS~J093230.73+161006.2 & \nodata\phn & 19.91 &  3.32 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J094234.97+231031.1 & 1.833       & 18.99 &       &                   &               &                          &  \\
SDSS~J094235.04+231028.9 & 1.833       & 19.70 &  2.45 & 8k(R,I),NF(K)     & MS            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J094316.97+644333.1 & 1.549       & 19.07 &       &                   &               &                          &  \\
SDSS~J094316.77+644335.3 & \nodata\phn & 19.61 &  2.55 & Te(V,I)           & \nodata\phn   & QSO+galaxy               & \nodata\phn \\ \hline
SDSS~J095106.40+195537.6 & 1.412       & 18.72 &       &                   &               &                          &  \\
SDSS~J095106.39+195534.3 & \nodata\phn & 19.53 &  3.37 & Te(V,I)           & \nodata\phn   & QSO+galaxy               & \nodata\phn \\ \hline
SDSS~J095256.20+222651.0 & 1.537       & 18.34 &       &                   &               &                          &  \\
SDSS~J095256.25+222636.3 & \nodata\phn & 19.01 & 14.84 & \nodata\phn       & DA            & QSO+star                 & \nodata\phn \\ \hline
SDSS~J095657.64+212818.6 & 1.548       & 18.11 &       &                   &               &                          &  \\
SDSS~J095657.83+212759.0 & \nodata\phn & 19.08 & 19.92 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J100817.27+141908.6 & 1.513       & 19.08 &       &                   &               &                          &  \\
SDSS~J100817.89+141909.1 & \nodata\phn & 19.47 &  8.93 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J100941.34+250104.0 & 1.873       & 18.82 &       &                   &               &                          &  \\
SDSS~J100940.58+250053.9 & 1.982       & 19.56 & 14.59 & \nodata\phn       & DA            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J101344.23+285043.5 & 1.559       & 18.98 &       &                   &               &                          &  \\
SDSS~J101344.17+285038.1 & \nodata\phn & 19.74 &  5.53 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J102143.28+193425.4 & 1.436       & 18.87 &       &                   &               &                          &  \\
SDSS~J102143.57+193421.0 & 1.870       & 20.01 &  6.01 & \nodata\phn       & DA            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J102631.99+250830.2 & 1.936       & 19.02 &       &                   &               &                          &  \\
SDSS~J102630.61+250836.0 & \nodata\phn & 19.67 & 19.63 & \nodata\phn       & DA            & QSO+star                 & \nodata\phn \\ \hline
SDSS~J104048.76+263444.0 & 1.832       & 18.82 &       &                   &               &                          &  \\
SDSS~J104050.14+263446.5 & \nodata\phn & 20.03 & 18.57 & \nodata\phn       & DA            & QSO+star                 & \nodata\phn \\ \hline
SDSS~J104143.09+195722.1 & 1.843       & 18.81 &       &                   &               &                          &  \\
SDSS~J104143.86+195724.4 & 2.144       & 19.31 & 10.91 & \nodata\phn       & DA            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J104705.64+231437.8 & 1.599       & 18.87 &       &                   &               &                          &  \\
SDSS~J104705.26+231419.7 & \nodata\phn & 19.65 & 18.93 & Te(I)             & WF            & QSO+star                 & \nodata\phn \\ \hline
SDSS~J104836.68+213843.9 & 1.856       & 19.04 &       &                   &               &                          &  \\
SDSS~J104836.59+213823.9 & \nodata\phn & 18.26 & 20.09 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J105406.95+315644.6 & 1.389       & 18.88 &       &                   &               &                          &  \\
SDSS~J105407.57+315659.2 & \nodata\phn & 19.74 & 16.55 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J110049.03+205129.7 & 2.161       & 18.88 &       &                   &               &                          &  \\
SDSS~J110049.81+205135.2 & \nodata\phn & 17.97 & 12.03 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J110502.55+183115.2 & 1.139       & 18.45 &       &                   &               &                          &  \\
SDSS~J110502.43+183114.5 & \nodata\phn & 19.68 &  1.96 & Te(I)             & \nodata\phn   & QSO+galaxy               & \nodata\phn \\ \hline
SDSS~J110807.90+330611.2 & 1.508       & 18.75 &       &                   &               &                          &  \\
SDSS~J110808.29+330608.9 & 2.340       & 19.67 &  5.41 & \nodata\phn       & DA            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J111427.40+232729.2 & 1.111       & 18.67 &       &                   &               &                          &  \\
SDSS~J111427.30+232730.2 & \nodata\phn & 19.84 &  1.71 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J112713.53+170954.8 & 1.501       & 18.98 &       &                   &               &                          &  \\
SDSS~J112713.18+171011.9 & \nodata\phn & 20.03 & 17.82 & WF(i)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J113120.92+172217.9 & 1.522       & 18.74 &       &                   &               &                          &  \\
SDSS~J113121.26+172159.7 & \nodata\phn & 20.01 & 18.83 & WF(i)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J113736.00+194324.3 & 1.623       & 18.87 &       &                   &               &                          &  \\
SDSS~J113737.00+194316.5 & \nodata\phn & 19.41 & 16.05 & \nodata\phn       & DA            & QSO+star                 & \nodata\phn \\ \hline
SDSS~J113933.12+261319.9 & 0.720       & 18.93 &       &                   &               &                          &  \\
SDSS~J113933.61+261326.7 & \nodata\phn & 17.68 &  9.37 & \nodata\phn       & DA,DO         & QSO+star                 & \nodata\phn \\ \hline
SDSS~J115844.67+272356.9 & 2.156       & 18.46 &       &                   &               &                          &  \\
SDSS~J115843.70+272354.5 & \nodata\phn & 17.59 & 13.27 & \nodata\phn       & WF            & QSO+star                 & \nodata\phn \\ \hline
SDSS~J123316.04+174854.8 & 2.187       & 19.03 &       &                   &               &                          &  \\
SDSS~J123315.30+174908.8 & 1.643       & 20.29 & 17.50 & \nodata\phn       & DA            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J124300.48+204246.7 & 1.980       & 18.02 &       &                   &               &                          &  \\
SDSS~J124300.33+204246.8 & \nodata\phn & 19.12 &  2.13 & Te(V,I)           & \nodata\phn   & QSO+galaxy               & \nodata\phn \\ \hline
SDSS~J125022.32+174144.5 & 1.246       & 19.06 &       &                   &               &                          &  \\
SDSS~J125023.29+174142.3 & 1.241       & 18.63 & 13.91 & Te(I)             & WF            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J125150.47+250438.4 & 1.526       & 18.81 &       &                   &               &                          &  \\
SDSS~J125150.46+250452.8 & \nodata\phn & 17.61 & 14.30 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J125313.42+101926.4 & 0.716       & 17.47 &       &                   &               &                          &  \\
SDSS~J125313.18+101914.1 & \nodata\phn & 18.39 & 12.95 & \nodata\phn       & DA            & QSO+star                 & \nodata\phn \\ \hline
SDSS~J130424.98+353326.0 & 1.988       & 18.17 &       &                   &               &                          &  \\
SDSS~J130424.79+353337.7 & \nodata\phn & 18.15 & 11.79 & \nodata\phn       & DA            & QSO+star                 & \nodata\phn \\ \hline
SDSS~J130439.13+210559.9 & 2.015       & 18.77 &       &                   &               &                          &  \\
SDSS~J130438.38+210555.4 & \nodata\phn & 18.25 & 11.60 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J130548.06+261930.0 & 1.496       & 19.09 &       &                   &               &                          &  \\
SDSS~J130548.83+261932.7 & \nodata\phn & 18.21 & 10.67 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J131017.23+105448.3 & 2.134       & 18.68 &       &                   &               &                          &  \\
SDSS~J131018.17+105458.3 & \nodata\phn & 19.00 & 16.93 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J131531.76+262132.3 & 1.525       & 18.45 &       &                   &               &                          &  \\
SDSS~J131531.82+262116.2 & \nodata\phn & 19.08 & 16.14 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J131847.14+105245.0 & 0.844       & 19.02 &       &                   &               &                          &  \\
SDSS~J131846.35+105233.6 & 1.910       & 19.16 & 16.41 & Te(I)             & WF            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J132059.17+164402.5 & 1.502       & 18.87 &       &                   &               &                          &  \\
SDSS~J132059.73+164405.6 & 1.502       & 18.61 &  8.59 & Te(V,I),MO(J,H,K) & DA            & SDSS lens                & 1 \\ \hline
SDSS~J132551.85+080957.2 & 1.448       & 18.71 &       &                   &               &                          &  \\
SDSS~J132551.79+080947.0 & \nodata\phn & 18.01 & 10.32 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J133139.33+082647.1 & 1.586       & 17.98 &       &                   &               &                          &  \\
SDSS~J133138.87+082641.1 & \nodata\phn & 19.29 &  9.15 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J133353.11+132614.0 & 1.786       & 18.86 &       &                   &               &                          &  \\
SDSS~J133353.20+132612.0 & \nodata\phn & 20.02 &  2.35 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J133818.02+095210.8 & 1.690       & 18.61 &       &                   &               &                          &  \\
SDSS~J133818.01+095212.3 & \nodata\phn & 19.61 &  1.50 & Te(V,I)           & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J134953.90+220927.7 & 1.308       & 18.88 &       &                   &               &                          &  \\
SDSS~J134953.79+220912.5 & \nodata\phn & 19.35 & 15.25 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J135020.67+190337.8 & 1.261       & 18.40 &       &                   &               &                          &  \\
SDSS~J135020.52+190340.2 & \nodata\phn & 19.13 &  3.12 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J135302.69+230259.8 & 1.542       & 18.74 &       &                   &               &                          &  \\
SDSS~J135303.07+230309.8 & \nodata\phn & 19.83 & 11.18 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J135455.03+072926.8 & 0.872       & 18.80 &       &                   &               &                          &  \\
SDSS~J135455.24+072909.9 & 1.351       & 19.35 & 17.18 & Te(I)             & WF            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J135530.93+195808.1 & 0.801       & 18.87 &       &                   &               &                          &  \\
SDSS~J135531.07+195804.2 & \nodata\phn & 19.27 &  4.31 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J135607.71+162044.9 & 1.184       & 18.95 &       &                   &               &                          &  \\
SDSS~J135607.84+162045.5 & \nodata\phn & 19.90 &  1.85 & WF(g,i)           & FO            & QSO+star                 & \nodata\phn \\ \hline
SDSS~J135809.86+232610.0 & 1.555       & 18.91 &       &                   &               &                          &  \\
SDSS~J135810.68+232604.5 & 1.543       & 19.91 & 12.46 & \nodata\phn       & DA            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J140012.27+232346.7 & 1.877       & 18.34 &       &                   &               &                          &  \\
SDSS~J140012.86+232351.9 & 1.867       & 19.27 &  9.50 & \nodata\phn       & DA            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J140914.66+163054.4 & 1.223       & 18.84 &       &                   &               &                          &  \\
SDSS~J140914.39+163058.6 & 0.303       & 17.96 &  5.78 & \nodata\phn       & DA            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J141023.94+315953.5 & 1.181       & 18.85 &       &                   &               &                          &  \\
SDSS~J141024.13+315952.5 & \nodata\phn & 19.87 &  2.61 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J141118.48+083945.3 & 1.143       & 18.66 &       &                   &               &                          &  \\
SDSS~J141118.83+083943.8 & \nodata\phn & 18.36 &  5.37 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J141302.61+194938.0 & 1.540       & 18.55 &       &                   &               &                          &  \\
SDSS~J141303.36+194940.2 & \nodata\phn & 18.88 & 10.70 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J142054.41+160333.3 & 2.021       & 18.97 &       &                   &               &                          &  \\
SDSS~J142054.91+160343.0 & 2.066       & 19.53 & 11.96 & Te(I)             & GM            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J142630.23+252743.2 & 1.922       & 18.59 &       &                   &               &                          &  \\
SDSS~J142629.27+252732.0 & \nodata\phn & 18.41 & 17.22 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J142931.29+261654.1 & 1.403       & 18.18 &       &                   &               &                          &  \\
SDSS~J142931.17+261638.5 & \nodata\phn & 19.11 & 15.73 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J143002.88+071411.3 & 1.258       & 19.01 &       &                   &               &                          &  \\
SDSS~J143002.66+071415.6 & 1.246       & 19.68 &  5.41 & \nodata\phn       & \nodata\phn   & QSO pair (see reference) & 2 \\ \hline
SDSS~J143226.30+080730.4 & 1.729       & 18.94 &       &                   &               &                          &  \\
SDSS~J143226.44+080741.2 & 2.125       & 19.87 & 10.97 & \nodata\phn       & DA            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J143350.94+145008.1 & 1.506       & 18.82 &       &                   &               &                          &  \\
SDSS~J143351.09+145005.6 & 1.506       & 19.19 &  3.34 & Te(I)             & DA            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J143553.39+185403.2 & 1.168       & 19.09 &       &                   &               &                          &  \\
SDSS~J143552.81+185404.0 & \nodata\phn & 20.31 &  8.40 & Te(I)             & GM            & QSO+star                 & \nodata\phn \\ \hline
SDSS~J144035.91+224023.2 & 1.599       & 18.37 &       &                   &               &                          &  \\
SDSS~J144036.12+224028.8 & \nodata\phn & 17.99 &  6.26 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J144144.92+225808.9 & 2.193       & 18.92 &       &                   &               &                          &  \\
SDSS~J144145.80+225754.9 & \nodata\phn & 20.16 & 18.54 & \nodata\phn       & DA            & QSO+star                 & \nodata\phn \\ \hline
SDSS~J144147.28+223346.3 & 1.458       & 18.97 &       &                   &               &                          &  \\
SDSS~J144147.68+223328.5 & \nodata\phn & 19.45 & 18.60 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J145030.61+214818.1 & 2.090       & 18.99 &       &                   &               &                          &  \\
SDSS~J145031.34+214804.1 & \nodata\phn & 19.54 & 17.33 & Te(I),WF(i)       & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J145103.50+221551.0 & 1.509       & 18.74 &       &                   &               &                          &  \\
SDSS~J145103.92+221536.3 & 1.554       & 19.51 & 15.83 & \nodata\phn       & DA            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J145224.60+090424.2 & 1.873       & 18.73 &       &                   &               &                          &  \\
SDSS~J145224.19+090436.3 & \nodata\phn & 19.04 & 13.56 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J145517.56+282126.0 & 0.867       & 18.92 &       &                   &               &                          &  \\
SDSS~J145518.58+282117.2 & \nodata\phn & 19.27 & 16.15 & Te(I)             & WF            & QSO+star                 & \nodata\phn \\ \hline
SDSS~J145529.98+215352.6 & 1.306       & 18.83 &       &                   &               &                          &  \\
SDSS~J145528.78+215403.3 & \nodata\phn & 18.25 & 19.85 & Te(I)             & WF            & QSO+unknown(not QSO)     & \nodata\phn \\ \hline
SDSS~J150429.73+070619.8 & 2.116       & 19.05 &       &                   &               &                          &  \\
SDSS~J150430.23+070626.6 & \nodata\phn & 17.89 & 10.01 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J150506.13+080604.5 & 1.249       & 18.43 &       &                   &               &                          &  \\
SDSS~J150506.26+080623.2 & 2.154       & 19.37 & 18.81 & \nodata\phn       & DO            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J151245.20+092939.8 & 1.638       & 18.12 &       &                   &               &                          &  \\
SDSS~J151245.47+092935.7 & \nodata\phn & 19.28 &  5.72 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J152050.18+263740.8 & 1.365       & 19.00 &       &                   &               &                          &  \\
SDSS~J152050.04+263740.9 & \nodata\phn & 19.12 &  1.94 & Te(I)             & FO            & QSO+star                 & 3 \\ \hline
SDSS~J152100.33+063653.5 & 1.555       & 18.65 &       &                   &               &                          &  \\
SDSS~J152059.46+063659.5 & \nodata\phn & 18.14 & 14.36 & Te(I)             & DA            & QSO+star                 & \nodata\phn \\ \hline
SDSS~J152105.50+165424.2 & 1.551       & 19.00 &       &                   &               &                          &  \\
SDSS~J152105.05+165440.7 & \nodata\phn & 20.25 & 17.70 & WF(i)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J152118.34+242555.8 & 2.188       & 18.31 &       &                   &               &                          &  \\
SDSS~J152117.47+242606.5 & \nodata\phn & 17.29 & 16.04 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J152122.41+092650.8 & 0.748       & 18.67 &       &                   &               &                          &  \\
SDSS~J152122.36+092654.4 & \nodata\phn & 18.84 &  3.65 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J152310.55+175410.2 & 2.122       & 19.01 &       &                   &               &                          &  \\
SDSS~J152310.10+175352.2 & \nodata\phn & 19.91 & 19.17 & Te(I)             & GM            & QSO+star                 & \nodata\phn \\ \hline
SDSS~J152501.48+262732.3 & 1.581       & 18.93 &       &                   &               &                          &  \\
SDSS~J152500.33+262737.5 & \nodata\phn & 19.88 & 16.33 & WF(i)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J152719.52+264929.3 & 0.780       & 19.08 &       &                   &               &                          &  \\
SDSS~J152719.45+264934.1 & \nodata\phn & 18.55 &  4.90 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J152806.63+132345.8 & 0.675       & 18.70 &       &                   &               &                          &  \\
SDSS~J152806.65+132346.9 & \nodata\phn & 18.40 &  1.13 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J153019.08+191948.5 & 1.294       & 18.96 &       &                   &               &                          &  \\
SDSS~J153020.30+191942.5 & 1.465       & 19.45 & 18.16 & Te(I)             & WF            & QSO pair                 & \nodata\phn \\ \hline
SDSS~J153043.60+254909.6 & 1.490       & 19.02 &       &                   &               &                          &  \\
SDSS~J153043.62+254907.1 & \nodata\phn & 20.16 &  2.52 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J153254.75+092454.9 & 2.123       & 18.89 &       &                   &               &                          &  \\
SDSS~J153255.31+092508.0 & \nodata\phn & 18.94 & 15.35 & WF(i)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J153444.54+015249.4 & 1.064       & 18.29 &       &                   &               &                          &  \\
SDSS~J153444.61+015241.7 & \nodata\phn & 17.17 &  7.78 & Te(I)             & WF            & QSO+star                 & \nodata\phn \\ \hline
SDSS~J153452.12+093251.0 & 1.168       & 18.82 &       &                   &               &                          &  \\
SDSS~J153451.37+093248.3 & \nodata\phn & 17.69 & 11.47 & Te(I)             & DA            & QSO+star                 & \nodata\phn \\ \hline
SDSS~J153530.86+131310.6 & 1.018       & 18.55 &       &                   &               &                          &  \\
SDSS~J153531.01+131309.8 & \nodata\phn & 19.81 &  2.35 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J153920.08+150902.1 & 1.474       & 18.62 &       &                   &               &                          &  \\
SDSS~J153919.60+150916.2 & \nodata\phn & 19.39 & 15.69 & Te(I)             & DA            & QSO+star                 & \nodata\phn \\ \hline
SDSS~J153927.07+042518.1 & 0.739       & 18.38 &       &                   &               &                          &  \\
SDSS~J153926.96+042519.1 & \nodata\phn & 18.36 &  1.89 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J154043.50+154416.1 & 1.577       & 18.18 &       &                   &               &                          &  \\
SDSS~J154043.77+154400.5 & \nodata\phn & 18.52 & 16.06 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J154356.31+021344.0 & 1.121       & 18.79 &       &                   &               &                          &  \\
SDSS~J154356.82+021349.2 & \nodata\phn & 19.87 &  9.22 & Te(I),WF(i)       & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J154405.23+143455.2 & 1.406       & 17.94 &       &                   &               &                          &  \\
SDSS~J154405.08+143447.9 & \nodata\phn & 18.36 &  7.66 & Te(I),WF(i)       & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J154503.01+164234.4 & 1.481       & 18.67 &       &                   &               &                          &  \\
SDSS~J154501.90+164226.2 & \nodata\phn & 18.69 & 18.02 & \nodata\phn       & DA            & QSO+star                 & \nodata\phn \\ \hline
SDSS~J154632.34+223637.8 & 1.984       & 18.65 &       &                   &               &                          &  \\
SDSS~J154632.28+223640.2 & \nodata\phn & 19.76 &  2.47 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J154936.47+115833.2 & 1.248       & 18.91 &       &                   &               &                          &  \\
SDSS~J154936.35+115833.3 & \nodata\phn & 20.00 &  1.96 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J155052.40+183655.1 & 1.823       & 18.44 &       &                   &               &                          &  \\
SDSS~J155052.79+183646.1 & \nodata\phn & 17.79 & 10.59 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J155446.59+040443.2 & 2.157       & 19.08 &       &                   &               &                          &  \\
SDSS~J155447.32+040428.6 & \nodata\phn & 18.10 & 18.21 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J155520.86+075418.8 & 1.464       & 18.09 &       &                   &               &                          &  \\
SDSS~J155520.96+075418.0 & \nodata\phn & 19.39 &  1.63 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J155626.90+103457.3 & 1.902       & 18.68 &       &                   &               &                          &  \\
SDSS~J155626.26+103443.9 & \nodata\phn & 19.40 & 16.59 & Te(I)             & DA            & QSO+unknown(not QSO)     & \nodata\phn \\ \hline
SDSS~J160734.18+035034.0 & 1.304       & 18.56 &       &                   &               &                          &  \\
SDSS~J160733.01+035038.7 & \nodata\phn & 18.74 & 18.02 & WF(i)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J161914.41+093615.8 & 1.630       & 17.91 &       &                   &               &                          &  \\
SDSS~J161914.26+093625.0 & \nodata\phn & 17.86 &  9.46 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J162026.14+120342.0 & 1.157       & 19.09 &       &                   &               &                          &  \\
SDSS~J162026.28+120340.3 & 1.158       & 19.37 &  2.57 & Te(V,R,I),WF(i)   & FO            & SDSS lens                & 4 \\ \hline
SDSS~J162033.71+121121.2 & 1.629       & 18.66 &       &                   &               &                          &  \\
SDSS~J162032.65+121112.8 & \nodata\phn & 18.33 & 17.90 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\
SDSS~J162033.47+121117.8 & \nodata\phn & 19.53 &  5.11 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J162438.27+105106.8 & 1.227       & 19.02 &       &                   &               &                          &  \\
SDSS~J162438.01+105105.3 & \nodata\phn & 18.99 &  4.28 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J162531.13+103110.5 & 1.312       & 18.94 &       &                   &               &                          &  \\
SDSS~J162530.77+103104.3 & \nodata\phn & 20.04 &  8.18 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J163017.91+113725.0 & 1.637       & 18.67 &       &                   &               &                          &  \\
SDSS~J163018.20+113710.2 & \nodata\phn & 19.06 & 15.45 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\ \hline
SDSS~J163326.49+203014.6 & 1.553       & 18.99 &       &                   &               &                          &  \\
SDSS~J163326.02+203020.9 & \nodata\phn & 20.13 &  9.18 & Te(I)             & DA            & QSO+unknown(not QSO)     & \nodata\phn \\ \hline
SDSS~J170924.22+352514.2 & 1.843       & 18.94 &       &                   &               &                          &  \\
SDSS~J170924.32+352514.1 & \nodata\phn & 19.69 &  1.12 & Te(I)             & \nodata\phn   & no lensing object        & \nodata\phn \\
\enddata
\tablenotetext{a}{Redshifts from the SDSS DR7 quasar catalog or
  follow-up spectroscopy.} 
\tablenotetext{b}{$i$-band PSF magnitudes with Galactic extinction
   corrections from the SDSS DR7 quasar catalog.}  
\tablenotetext{c}{Image separations ($\theta_{\rm SDSS}$) in units of
   arcsec between the two components from the SDSS imaging data.} 
\tablenotetext{d}{Instruments (and filters) used for the follow-up observations. 
   Te: Tek2k CCD at UH88, WF: WFGS2 at UH88, 8k: UH8k at UH88, 
   DA: DIS III at ARC 3.5m, NF: NICFPS at ARC 3.5m, SP: SPIcam at ARC 3.5m,
   DO: DOLORES at TNG 3.6m, 
   MS: MMT spectrograph, 
   FO: FOCAS at Subaru, MO: MOIRCS at Subaru
   GM: GMOS at Gemini North.
   }
\tablerefs{(1) C.~E. Rusu et al., in preparation; 
           (2) \citealt{myers08};
           (3) \citealt{myers07};
           (4) \citealt{kayo10}.
           }
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lccccrcccll}
\tabletypesize{\footnotesize}
\rotate
\tablecaption{DR7 Statistical Sample \label{tab:lens_dr7stat}}
\tablewidth{0pt}
\tablehead{ 
\colhead{Object} & 
\colhead{$N_{\rm img}$} & 
\colhead{$z_s$\tablenotemark{a}} &
\colhead{$z_l$\tablenotemark{b}} &
\colhead{$i$\tablenotemark{c}} &
\colhead{$\theta_{\rm max}$\tablenotemark{d}} & 
\colhead{$f_{I}$ \tablenotemark{e}} & 
\colhead{$I_{\rm gal}$ \tablenotemark{f}} & 
\colhead{Source} & 
\colhead{Non-SDSS designation} & 
\colhead{Ref.} 
}
\startdata
SDSS~J024634.09$-$082536.1 & 2 & 1.686 & 0.723       & 17.76 &  1.09 & 0.34 & 20.78(0.04) & DR3  &  \nodata\phn  & 1,2,3 \\ 
SDSS~J074653.04+440351.3   & 2 & 1.998 & 0.513       & 18.71 &  1.08 & 0.97 & 19.62(0.19) & DR5  &  \nodata\phn  & 4,5 \\ 
SDSS~J080623.70+200631.8   & 2 & 1.538 & 0.573       & 18.89 &  1.49 & 0.76 & 20.16(0.03) & DR5  &  \nodata\phn  & 2,6,7 \\ 
SDSS~J091301.02+525928.8   & 2 & 1.378 & (0.830)     & 16.17 &  1.11 & 0.70 & 18.81(0.45) & DR3  &  SBS~0909+523 & 3,8,9 \\
SDSS~J092455.79+021924.9   & 4 & 1.523 & 0.394       & 18.12 &  1.81 & 0.43 & 19.36(0.02) & DR3  &  \nodata\phn  & 3,9,10,11 \\ 
SDSS~J095122.57+263513.9   & 2 & 1.246 & 0.260       & 17.24 &  1.10 & 0.33 & 19.66(0.03) & DR7  &  FBQ0951+2635 & 2,3,12\\
SDSS~J100120.83+555349.6   & 2 & 1.413 & 0.36        & 16.68 &  6.17 & 0.94 & 17.11(0.02) & DR3  &  Q0957+561    & 3,13,14 \\
SDSS~J100128.61+502756.8   & 2 & 1.841 & 0.415       & 17.32 &  2.86 & 0.86 & 19.63(0.03) & DR3  &  \nodata\phn  & 15  \\ 
SDSS~J100434.92+411242.7   & 5 & 1.740 & 0.68        & 18.82 & 14.72 & 0.23 & 18.82(0.18) & DR3  &  \nodata\phn  & 3,16,17,18,19 \\ 
SDSS~J102111.01+491330.3   & 2 & 1.720 & (0.451)     & 18.99 &  1.14 & 0.43 & 19.82(0.21) & DR3  &  \nodata\phn  & 20 \\ 
SDSS~J105545.45+462839.4   & 2 & 1.249 & 0.388       & 18.76 &  1.15 & 0.33 & 19.73(0.05) & DR5  &  \nodata\phn  & 5 \\ 
SDSS~J111816.94+074558.2   & 4 & 1.735 & 0.311       & 15.97 &  2.43 & 0.25 & 18.91(0.02) & DR5  &  PG1115+080   & 3,21,22\\ 
SDSS~J120629.64+433217.5   & 2 & 1.789 & (0.748)     & 18.46 &  2.90 & 0.74 & 19.51(0.03) & DR5  &  \nodata\phn  & 15   \\ 
SDSS~J121646.04+352941.4   & 2 & 2.013 & $\sim 0.55$ & 19.08 &  1.49 & 0.41 & 20.31(0.05) & DR5  &  \nodata\phn  & 23   \\ 
SDSS~J122608.02$-$000602.2 & 2 & 1.126 & 0.517       & 18.23 &  1.26 & 0.62 & 19.71(0.07) & DR3  &  \nodata\phn  & 3,24,25 \\ 
SDSS~J125107.57+293540.5   & 4 & 0.802 & 0.410       & 18.86 &  1.79 & 0.36 & 18.43(0.25) & DR7  &  \nodata\phn  & 26 \\
SDSS~J131339.98+515128.4   & 2 & 1.877 & 0.194       & 17.70 &  1.24 & 0.92 & 17.49(0.02) & DR5  &  \nodata\phn  & 27 \\ 
SDSS~J132059.17+164402.5$^g$& 2 & 1.502 & (0.899)     & 18.88 &  8.59 & 0.73 & 21.59(0.10) & DR7  &  \nodata\phn  & 28 \\
SDSS~J133018.64+181032.1   & 4 & 1.393 & 0.373       & 18.35 &  1.76 & 0.33 & 17.84(0.01) & DR7  &  \nodata\phn  & 29 \\
SDSS~J133222.62+034739.9   & 2 & 1.438 & 0.191       & 17.89 &  1.14 & 0.70 & 18.06(0.02) & DR3  &  \nodata\phn  & 30 \\
SDSS~J133534.79+011805.5   & 2 & 1.571 & 0.440       & 17.54 &  1.63 & 0.37 & 19.40(0.02) & DR3  & LBQS1333+0113 & 3,25,31 \\ 
SDSS~J135306.34+113804.7   & 2 & 1.624 & $\sim 0.25$ & 16.47 &  1.41 & 0.40 & 17.80(0.01) & DR5  &  \nodata\phn  & 6    \\ 
SDSS~J140515.42+095931.3   & 2 & 1.810 & 0.66        & 19.05 &  1.98 & 0.33 & 19.70(0.05) & DR7  &ULAS~J1405+0959& 32,33\\
SDSS~J145501.91+144734.8   & 2 & 1.424 & $\sim 0.42$ & 18.22 &  1.73 & 0.50 & 18.51(0.07) & DR7  &  \nodata\phn  & 5\\
SDSS~J151538.59+151135.8   & 2 & 2.054 & (0.742)     & 18.05 &  1.95 & 0.64 & 20.02(0.01) & DR7  &  \nodata\phn  & 32\\
SDSS~J152445.62+440949.5   & 2 & 1.210 & 0.320       & 18.76 &  1.67 & 0.56 & 18.33(0.01) & DR3  &  \nodata\phn  & 23\\ 
\enddata
\tablenotetext{a}{Spectroscopic source redshifts from the SDSS data} 
\tablenotetext{b}{$\,$Lens redshifts. Values in parentheses indicate
  lens redshifts measured from absorption lines in the quasar spectra
  rather than direct spectroscopy of the lensing galaxy. For lenses
  without any spectroscopic information, we provide an approximate
  redshift with an error-bar inferred from the color and magnitude.} 
\tablenotetext{c}{SDSS PSF magnitude in $i$-band (AB) after correcting
  for the Galactic extinction.} 
\tablenotetext{d}{Maximum image separations, in units of arcsec, derived from the best imaging data. }
\tablenotetext{e}{$I$-band flux ratios between the brightest lensed image and the 
                  farthest lensed image from the brightest
                  image. Derived from the discovery papers for SQLS
                  lenses, and from the best-quality imaging data
                  (mostly from the HST) for previously known lenses.}  
\tablenotetext{f}{$I$-band (Vega) magnitude of the lensing galaxy {\it
    without} Galactic extinction corrections. Values in parentheses
  are statistical errors. When the system contains multiple galaxies
  within the Einstein radius, the magnitude of the brightest galaxy is
  shown.}  
\tablenotetext{g}{While our analysis indicates that this is a probable
  gravitational lens system, its lensing nature is not as secure as
  the other lenses. } 
\tablerefs{(1) \citealt{inada05b}; 
           (2) \citealt{eigenbrod07};
           (3) CASTLES webpage (C.~S.~Kochanek et al., http://cfa-www.harvard.edu/castles/.);
           (4) \citealt{inada07};
           (5) \citealt{kayo10};
           (6) \citealt{inada06a};
           (7) \citealt{sluse08};
           (8) \citealt{oscoz97};
           (9) \citealt{lubin00};
           (9) \citealt{inada03a};
           (10) \citealt{ofek07};
           (11) \citealt{eigenbrod06a};
           (12) \citealt{schechter98};
           (13) \citealt{walsh79};
           (14) \citealt{young80};
           (15) \citealt{oguri05};
           (16) \citealt{inada03b};          
           (17) \citealt{oguri04b};          
           (18) \citealt{inada05a};          
           (19) \citealt{inada08b};          
           (20) \citealt{pindor06};
           (21) \citealt{weymann80};
           (22) \citealt{kundic97};
           (23) \citealt{oguri08b};
           (24) Paper II
           (25) \citealt{eigenbrod06b};
           (26) \citealt{kayo07};
           (27) \citealt{ofek07};
           (28) C.~E. Rusu et al., in preparation;
           (29) \citealt{oguri08d};
           (30) \citealt{morokuma07};
           (31) \citealt{oguri04a};
           (32) Inada et al., in preparation;
           (33) \citealt{jackson12}.
           }
\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lccccrccclll}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{DR7 Additional Lensed Quasars\label{tab:lens_dr7add}}
\tablewidth{0pt}
\tablehead{ 
\colhead{Object} & 
\colhead{$N_{\rm img}$} & 
\colhead{$z_s$\tablenotemark{a}} &
\colhead{$z_l$\tablenotemark{b}} &
\colhead{$i$\tablenotemark{c}} &
\colhead{$\theta$\tablenotemark{d}} & 
\colhead{$f_{I}$ \tablenotemark{e}} & 
\colhead{$I_{\rm gal}$ \tablenotemark{f}} & 
\colhead{Source} & 
\colhead{Non-SDSS designation} & 
\colhead{Reject\tablenotemark{g}} & 
\colhead{Ref.} 
}
\startdata
SDSS~J013435.66$-$093102.9 & 5 & 2.220 & 0.765       & 19.62 &  0.68 & 0.03 & 19.27(0.08) & DR3 & PMN~J0134$-$0931  & $z>2.2$, $i>19.1$, $\theta<1''$   & 1,2,3,4 \\  
SDSS~J014516.59$-$094517.3 & 2 & 2.730 & 0.491       & 16.57 &  2.23 & 0.15 & 18.72(0.03) & DR3 & Q0142$-$100       & $z>2.2$, $|{\Delta} I|>1.25$      & 4,5,6 \\ 
SDSS~J074352.61+245743.6   & 2 & 2.165 & 0.381       & 19.01 &  1.03 & 0.26 & 20.47(0.37) & DR3 & ULAS~J0743+2457   & $|{\Delta} I|>1.25$               & 7,8 \\
SDSS~J081331.28+254503.0   & 4 & 1.510 & $\sim 0.1$  & 15.30 &  0.91 & 0.06 & 16.62(0.81) & DR3 & HS0810+2554       & $\theta<1''$                      & 4,9 \\
SDSS~J081959.80+535624.2   & 2 & 2.239 & 0.294       & 18.52 &  4.04 & 0.23 & 16.54(0.04) & DR5 & \nodata\phn       & $z>2.2$, $|{\Delta} I|>1.25$      & 10  \\
SDSS~J082016.11+081215.9   & 2 & 2.024 & 0.803       & 19.05 &  2.20 & 0.12 & 19.59(0.06) & DR5 & ULAS~J0820+0812   & $|{\Delta} I|>1.25$               & 11 \\ 
SDSS~J082138.94+121729.9   & 2 & 3.113 & 0.39        & 18.76 &  2.56 & 0.14 & 19.05(0.22) & DR7 & HS0818+1227       & $z>2.2$, $|{\Delta} I|>1.25$      & 4,12\\
SDSS~J083216.99+040405.2   & 2 & 1.116 & 0.659       & 18.89 &  1.98 & 0.22 & 19.35(0.03) & DR3 & \nodata\phn       & $|{\Delta} I|>1.25$               & 13 \\
SDSS~J090334.94+502819.3   & 2 & 3.584 & 0.388       & 19.50 &  2.84 & 0.46 & 19.91(0.01) & DR3 & \nodata\phn       & $z>2.2$, $i>19.1$                 & 4,14 \\
SDSS~J090404.15+151254.5   & 2 & 1.826 & $\sim 0.3$  & 17.51 &  1.13 & 0.27 & 18.60(0.07) & DR7 & \nodata\phn       & $|{\Delta} I|>1.25$               & 15 \\
SDSS~J091127.61+055054.0   & 4 & 2.763 & 0.769       & 17.78 &  3.25 & 0.31 & 20.43(0.02) & DR3 & RX~J0911+0551     & $z>2.2$                           & 4,16,17 \\
SDSS~J094604.79+183539.7   & 2 & 4.799 & 0.388       & 18.74 &  3.06 & 0.91 & 17.61(0.02) & DR7 & \nodata\phn       & $z>2.2$                           & 18 \\
SDSS~J100424.88+122922.2   & 2 & 2.640 & 0.95        & 20.14 &  1.54 & 0.09 & 21.64(0.05) & DR5 & J1004+1229        & $z>2.2$, $i>19.1$, $|{\Delta} I|>1.25$ & 4,19 \\ 
SDSS~J102913.94+262317.9   & 3 & 2.199 & 0.58        & 18.55 & 22.54 & 0.95 & 19.26(0.02) & DR7 & \nodata\phn       & $\theta>20''$                     & 20,21\\
SDSS~J105440.83+273306.4   & 2 & 1.452 & $\sim 0.2$  & 16.81 &  1.27 & 0.18 & 18.75(0.05) & DR7 & \nodata\phn       & $|{\Delta} I|>1.25$               & 15 \\
SDSS~J112818.49+240217.4   & 2 & 1.608 & $\sim 0.2$  & 17.89 &  0.84 & 0.54 & 18.56(0.06) & DR7 & \nodata\phn       & $\theta<1''$                      & 7 \\
SDSS~J113157.72+191527.7   & 2 & 2.915 & $\sim 0.3$  & 18.00 &  1.46 & 0.21 & 19.45(0.07) & DR7 & \nodata\phn       & $z>2.2$, $|{\Delta} I|>1.25$      & 15 \\
SDSS~J113803.73+031457.8   & 4 & 2.443 & 0.445       & 19.00 &  1.44 & 0.35 & 20.03(0.01) & DR3 & \nodata\phn       & $z>2.2$                           & 4,22,23 \\
SDSS~J115517.34+634622.0   & 2 & 2.888 & 0.176       & 17.68 &  1.95 & 0.50 & 17.81(0.16) & DR3 & \nodata\phn       & $z>2.2$                           & 4,24 \\  
SDSS~J115518.29+193942.2   & 2 & 1.019 & 0.439       & 16.56 &  1.56 & 0.05 & 19.25(0.02) & DR7 & B1152+199         & $|{\Delta} I|>1.25$               & 4,25\\
SDSS~J125418.94+223536.5   & 2 & 3.626 & $\sim 0.3$  & 19.20 &  1.56 & 0.57 & 20.18(0.04) & DR7 & \nodata\phn       & $z>2.2$, $i>19.1$                 & 10 \\
SDSS~J125819.24+165717.6   & 2 & 2.702 & 0.505       & 18.75 &  1.28 & 0.67 & 19.23(0.05) & DR7 & \nodata\phn       & $z>2.2$                           & 10 \\
SDSS~J130443.58+200104.2   & 2 & 2.175 & 0.373?      & 18.45 &  1.87 & 0.24 & 18.74(0.08) & DR7 & \nodata\phn       & $|{\Delta} I|>1.25$               & 15 \\
SDSS~J132236.41+105239.4   & 2 & 1.717 & $\sim 0.55$ & 18.23 &  2.00 & 0.21 & 19.67(0.03) & DR5 & \nodata\phn       & $|{\Delta} I|>1.25$               & 15 \\ 
SDSS~J133401.39+331534.3   & 2 & 2.426 & (0.557)     & 18.78 &  0.83 & 0.73 & 21.50(0.37) & DR7 & \nodata\phn       & $\theta<1''$                      & 26 \\
SDSS~J133907.13+131039.6   & 2 & 2.241 & $\sim 0.4$  & 18.72 &  1.69 & 0.85 & 19.25(0.05) & DR7 & \nodata\phn       & $z>2.2$                           & 10 \\
SDSS~J134929.84+122706.8   & 2 & 1.722 & $\sim 0.65$ & 17.44 &  3.00 & 0.29 & 19.35(0.05) & DR5 & \nodata\phn       & $|{\Delta} I|>1.25$               & 15 \\ 
SDSS~J140012.77+313454.1   & 2 & 3.317 & $\sim 0.8$  & 19.92 &  1.74 & 0.63 & 20.01(0.04) & DR7 & \nodata\phn       & $z>2.2$, $i>19.1$                 & 10 \\
SDSS~J140624.82+612640.9   & 2 & 2.135 & 0.271       & 19.31 &  1.98 & 0.58 & 18.12(0.02) & DR3 & \nodata\phn       & $i>19.1$                          & 27 \\
SDSS~J141546.24+112943.4   & 4 & 2.560 & $\sim 1.9$  & 16.91 &  1.35 & 0.70 & \nodata\phn & DR7 & H1413+117         & $z>2.2$                           & 4,28,29 \\
SDSS~J152720.13+014139.6   & 2 & 1.439 & $\sim 0.3$  & 18.30 &  2.58 & 0.11 & 19.29(0.18) & DR7 & ULAS~J1527+0141   & $|{\Delta} I|>1.25$               & 8\\
SDSS~J152938.90+103803.9   & 2 & 1.971 & $\sim 0.4$  & 17.58 &  1.27 & 0.19 & 19.62(0.40) & DR7 & ULAS~J1529+1038   & $|{\Delta} I|>1.25$               & 8\\
SDSS~J162026.14+120342.0   & 2 & 1.158 & 0.398       & 19.10 &  2.77 & 0.30 & 17.59(0.45) & DR7 & \nodata\phn       & $|{\Delta} I|>1.25$               & 15 \\ 
SDSS~J163348.98+313411.9   & 2 & 1.518 & (0.684)     & 16.88 &  0.66 & 0.27 & 18.24(0.05) & DR3 & FBQ~1633+3134     & $\theta<1''$, $|{\Delta} I|>1.25$ & 4,30 \\
SDSS~J165043.44+425149.3   & 2 & 1.543 & (0.577)     & 17.32 &  1.18 & 0.17 & 20.50(0.10) & DR3 & \nodata\phn       & $|{\Delta} I|>1.25$               & 4,31 \\
SDSS~J234311.94$-$005034.3 & 2 & 0.787 & $\sim 0.3$  & 20.09 &  1.51 & 0.85 & 19.16(0.10) & DR5 & ULAS~J2343$-$0050 & $i>19.1$                          & 32  \\ 
\enddata
\tablecomments{See text for the selection of each lensed quasar.} 
\tablenotetext{a}{Spectroscopic source redshifts from the SDSS data} 
\tablenotetext{b}{$\,$Lens redshifts. Values in parentheses indicate
  lens redshifts measured from absorption lines in the quasar spectra
  rather than direct spectroscopy of the lensing galaxy. For lenses
  without any spectroscopic information, we provide an approximate
  redshift with an error-bar inferred from the color and magnitude.}  
\tablenotetext{c}{SDSS PSF magnitude in $i$-band (AB) after correcting
  for the Galactic extinction.}
\tablenotetext{d}{Maximum image separations, in units of arcsec, derived from the best imaging data. }
\tablenotetext{e}{$I$-band flux ratios between the brightest lensed image and the 
                  farthest lensed image from the brightest image.} 
\tablenotetext{f}{$I$-band (Vega) magnitude of the lensing galaxy {\it
    without} Galactic extinction corrections. Values in parentheses
  are statistical errors. When the system contains multiple galaxies
  within the Einstein radius, the magnitude of the brightest galaxy is
  shown.} 
\tablenotetext{g}{The reason that each lens is excluded from the
  statistical sample.}  
\tablerefs{(1) \citealt{winn02};
           (2) \citealt{gregg02};
           (3) \citealt{hall02};
           (4) CASTLES webpage (C.~S.~Kochanek et al., http://cfa-www.harvard.edu/castles/.).
           (5) \citealt{surdej87};
           (6) \citealt{eigenbrod07};
           (7) Inada et al., in preparation;
           (8) \citealt{jackson12};
           (9) \citealt{reimers02};
           (10) \citealt{inada09}; 
           (11) \citealt{jackson09};
           (12) \citealt{hagan00};
           (13) \citealt{oguri08b};
           (14) \citealt{johnston03};
           (15) \citealt{kayo10};
           (16) \citealt{bade97};
           (17) \citealt{kneib00};
           (18) \citealt{mcgreer10};
           (19) \citealt{lacy02};
           (20) \citealt{inada06b};
           (21) \citealt{oguri08c};
           (22) Paper II;
           (23) \citealt{eigenbrod06b};
           (24) \citealt{pindor04};
           (25) \citealt{myers99};
           (26) \citealt{rusu11};
           (27) \citealt{inada07};
           (28) \citealt{magain88};
           (29) \citealt{goicoechea10};
           (30) \citealt{morgan01};
           (31) \citealt{morgan03};
           (32) \citealt{jackson08}.
           }
\end{deluxetable}
